Throughput analysis of RIS-assisted UAV wireless systems under disorientation and misalignment

Reconfigurable intelligent surface (RIS)-assisted unmanned areal vehicles (UAV) communications have been identified as a key enabler of a number of next-generation applications. However, to the best of our knowledge, there is no generalized framework for the quantification of the throughput performance of RIS-assisted UAV systems. Motivated by this, in this paper, we present a comprehensive system model that accounts for the impact of multipath fading, which is modeled by means of mixture gamma, transceiver hardware imperfections, and stochastic beam disorientation and misalignment in order to examine the throughput performance of a RIS-assisted UAV wireless system. In this direction, we present a novel closed-form expression for the system's throughput for two scenarios: i) in the presence and ii) in the absence of disorientation and misalignment. Interestingly, our results reveal the importance of accurate modeling of the aforementioned phenomena as well as the existence of an optimal transmission spectral efficiency.

==> images/SM.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,273); %set diagram left start at 0, and has height of 273
	
	%Shape: Cube [id:dp24697594727414263] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (306.68,32.33) -- (304.35,30) -- (204.12,30) -- (204.12,104.67) -- (206.45,107) -- (306.68,107) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (204.12,30) -- (206.45,32.33) -- (306.68,32.33) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (206.45,32.33) -- (206.45,107) ;
	%Shape: Cube [id:dp15326420458151602] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,36.38) -- (219.84,35.01) -- (211.64,35.01) -- (211.64,42.76) -- (213.01,44.12) -- (221.21,44.12) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,35.01) -- (213.01,36.38) -- (221.21,36.38) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,36.38) -- (213.01,44.12) ;
	%Shape: Cube [id:dp5651811997708576] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,48.22) -- (219.84,46.86) -- (211.64,46.86) -- (211.64,54.6) -- (213.01,55.97) -- (221.21,55.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,46.86) -- (213.01,48.22) -- (221.21,48.22) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,48.22) -- (213.01,55.97) ;
	%Shape: Cube [id:dp36545180255326315] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,60.07) -- (219.84,58.7) -- (211.64,58.7) -- (211.64,66.45) -- (213.01,67.82) -- (221.21,67.82) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,58.7) -- (213.01,60.07) -- (221.21,60.07) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,60.07) -- (213.01,67.82) ;
	%Shape: Cube [id:dp24706661054767398] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,72.83) -- (219.84,71.46) -- (211.64,71.46) -- (211.64,79.21) -- (213.01,80.57) -- (221.21,80.57) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,71.46) -- (213.01,72.83) -- (221.21,72.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,72.83) -- (213.01,80.57) ;
	%Shape: Cube [id:dp22072986987779908] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,84.67) -- (219.84,83.31) -- (211.64,83.31) -- (211.64,91.05) -- (213.01,92.42) -- (221.21,92.42) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,83.31) -- (213.01,84.67) -- (221.21,84.67) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,84.67) -- (213.01,92.42) ;
	%Shape: Cube [id:dp348342581919441] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,96.98) -- (219.84,95.61) -- (211.64,95.61) -- (211.64,103.36) -- (213.01,104.72) -- (221.21,104.72) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,95.61) -- (213.01,96.98) -- (221.21,96.98) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,96.98) -- (213.01,104.72) ;
	%Shape: Cube [id:dp40734577640770087] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,36.38) -- (235.79,35.01) -- (227.59,35.01) -- (227.59,42.76) -- (228.95,44.12) -- (237.15,44.12) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,35.01) -- (228.95,36.38) -- (237.15,36.38) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,36.38) -- (228.95,44.12) ;
	%Shape: Cube [id:dp4257723528796242] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,48.22) -- (235.79,46.86) -- (227.59,46.86) -- (227.59,54.6) -- (228.95,55.97) -- (237.15,55.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,46.86) -- (228.95,48.22) -- (237.15,48.22) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,48.22) -- (228.95,55.97) ;
	%Shape: Cube [id:dp10582615420540842] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,60.07) -- (235.79,58.7) -- (227.59,58.7) -- (227.59,66.45) -- (228.95,67.82) -- (237.15,67.82) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,58.7) -- (228.95,60.07) -- (237.15,60.07) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,60.07) -- (228.95,67.82) ;
	%Shape: Cube [id:dp9357338661293131] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,72.83) -- (235.79,71.46) -- (227.59,71.46) -- (227.59,79.21) -- (228.95,80.57) -- (237.15,80.57) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,71.46) -- (228.95,72.83) -- (237.15,72.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,72.83) -- (228.95,80.57) ;
	%Shape: Cube [id:dp17122517493816325] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,84.67) -- (235.79,83.31) -- (227.59,83.31) -- (227.59,91.05) -- (228.95,92.42) -- (237.15,92.42) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,83.31) -- (228.95,84.67) -- (237.15,84.67) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,84.67) -- (228.95,92.42) ;
	%Shape: Cube [id:dp29565519835391063] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,96.98) -- (235.79,95.61) -- (227.59,95.61) -- (227.59,103.36) -- (228.95,104.72) -- (237.15,104.72) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,95.61) -- (228.95,96.98) -- (237.15,96.98) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,96.98) -- (228.95,104.72) ;
	%Shape: Cube [id:dp28272702173418063] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,36.83) -- (251.73,35.47) -- (243.53,35.47) -- (243.53,43.21) -- (244.9,44.58) -- (253.1,44.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,35.47) -- (244.9,36.83) -- (253.1,36.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,36.83) -- (244.9,44.58) ;
	%Shape: Cube [id:dp6071878190276401] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,48.68) -- (251.73,47.31) -- (243.53,47.31) -- (243.53,55.06) -- (244.9,56.43) -- (253.1,56.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,47.31) -- (244.9,48.68) -- (253.1,48.68) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,48.68) -- (244.9,56.43) ;
	%Shape: Cube [id:dp4962212648685491] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,60.53) -- (251.73,59.16) -- (243.53,59.16) -- (243.53,66.91) -- (244.9,68.27) -- (253.1,68.27) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,59.16) -- (244.9,60.53) -- (253.1,60.53) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,60.53) -- (244.9,68.27) ;
	%Shape: Cube [id:dp13835749359695448] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,73.28) -- (251.73,71.92) -- (243.53,71.92) -- (243.53,79.66) -- (244.9,81.03) -- (253.1,81.03) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,71.92) -- (244.9,73.28) -- (253.1,73.28) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,73.28) -- (244.9,81.03) ;
	%Shape: Cube [id:dp695811621036492] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,85.13) -- (251.73,83.76) -- (243.53,83.76) -- (243.53,91.51) -- (244.9,92.88) -- (253.1,92.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,83.76) -- (244.9,85.13) -- (253.1,85.13) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,85.13) -- (244.9,92.88) ;
	%Shape: Cube [id:dp6499362248753235] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,97.43) -- (251.73,96.07) -- (243.53,96.07) -- (243.53,103.81) -- (244.9,105.18) -- (253.1,105.18) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,96.07) -- (244.9,97.43) -- (253.1,97.43) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,97.43) -- (244.9,105.18) ;
	%Shape: Cube [id:dp802515727095255] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,36.83) -- (268.14,35.47) -- (259.93,35.47) -- (259.93,43.21) -- (261.3,44.58) -- (269.5,44.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,35.47) -- (261.3,36.83) -- (269.5,36.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,36.83) -- (261.3,44.58) ;
	%Shape: Cube [id:dp4172290572244064] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,48.68) -- (268.14,47.31) -- (259.93,47.31) -- (259.93,55.06) -- (261.3,56.43) -- (269.5,56.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,47.31) -- (261.3,48.68) -- (269.5,48.68) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,48.68) -- (261.3,56.43) ;
	%Shape: Cube [id:dp25490378169184935] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,60.53) -- (268.14,59.16) -- (259.93,59.16) -- (259.93,66.91) -- (261.3,68.27) -- (269.5,68.27) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,59.16) -- (261.3,60.53) -- (269.5,60.53) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,60.53) -- (261.3,68.27) ;
	%Shape: Cube [id:dp10823633532649857] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,73.28) -- (268.14,71.92) -- (259.93,71.92) -- (259.93,79.66) -- (261.3,81.03) -- (269.5,81.03) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,71.92) -- (261.3,73.28) -- (269.5,73.28) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,73.28) -- (261.3,81.03) ;
	%Shape: Cube [id:dp9754223391670789] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,85.13) -- (268.14,83.76) -- (259.93,83.76) -- (259.93,91.51) -- (261.3,92.88) -- (269.5,92.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,83.76) -- (261.3,85.13) -- (269.5,85.13) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,85.13) -- (261.3,92.88) ;
	%Shape: Cube [id:dp48120124320910773] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,97.43) -- (268.14,96.07) -- (259.93,96.07) -- (259.93,103.81) -- (261.3,105.18) -- (269.5,105.18) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,96.07) -- (261.3,97.43) -- (269.5,97.43) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,97.43) -- (261.3,105.18) ;
	%Shape: Cube [id:dp30800721624934146] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,36.83) -- (284.08,35.47) -- (275.88,35.47) -- (275.88,43.21) -- (277.25,44.58) -- (285.45,44.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,35.47) -- (277.25,36.83) -- (285.45,36.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,36.83) -- (277.25,44.58) ;
	%Shape: Cube [id:dp5758729756453036] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,48.68) -- (284.08,47.31) -- (275.88,47.31) -- (275.88,55.06) -- (277.25,56.43) -- (285.45,56.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,47.31) -- (277.25,48.68) -- (285.45,48.68) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,48.68) -- (277.25,56.43) ;
	%Shape: Cube [id:dp942660948683073] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,60.53) -- (284.08,59.16) -- (275.88,59.16) -- (275.88,66.91) -- (277.25,68.27) -- (285.45,68.27) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,59.16) -- (277.25,60.53) -- (285.45,60.53) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,60.53) -- (277.25,68.27) ;
	%Shape: Cube [id:dp5672173439730117] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,73.28) -- (284.08,71.92) -- (275.88,71.92) -- (275.88,79.66) -- (277.25,81.03) -- (285.45,81.03) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,71.92) -- (277.25,73.28) -- (285.45,73.28) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,73.28) -- (277.25,81.03) ;
	%Shape: Cube [id:dp10796481173879147] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,85.13) -- (284.08,83.76) -- (275.88,83.76) -- (275.88,91.51) -- (277.25,92.88) -- (285.45,92.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,83.76) -- (277.25,85.13) -- (285.45,85.13) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,85.13) -- (277.25,92.88) ;
	%Shape: Cube [id:dp1774968690708154] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,97.43) -- (284.08,96.07) -- (275.88,96.07) -- (275.88,103.81) -- (277.25,105.18) -- (285.45,105.18) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,96.07) -- (277.25,97.43) -- (285.45,97.43) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,97.43) -- (277.25,105.18) ;
	%Shape: Cube [id:dp8299710613993845] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,36.83) -- (300.03,35.47) -- (291.83,35.47) -- (291.83,43.21) -- (293.2,44.58) -- (301.4,44.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,35.47) -- (293.2,36.83) -- (301.4,36.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,36.83) -- (293.2,44.58) ;
	%Shape: Cube [id:dp1279065430691413] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,48.68) -- (300.03,47.31) -- (291.83,47.31) -- (291.83,55.06) -- (293.2,56.43) -- (301.4,56.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,47.31) -- (293.2,48.68) -- (301.4,48.68) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,48.68) -- (293.2,56.43) ;
	%Shape: Cube [id:dp6558529525700629] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,60.53) -- (300.03,59.16) -- (291.83,59.16) -- (291.83,66.91) -- (293.2,68.27) -- (301.4,68.27) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,59.16) -- (293.2,60.53) -- (301.4,60.53) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,60.53) -- (293.2,68.27) ;
	%Shape: Cube [id:dp8520170884549441] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,73.28) -- (300.03,71.92) -- (291.83,71.92) -- (291.83,79.66) -- (293.2,81.03) -- (301.4,81.03) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,71.92) -- (293.2,73.28) -- (301.4,73.28) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,73.28) -- (293.2,81.03) ;
	%Shape: Cube [id:dp23627534579375942] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,85.13) -- (300.03,83.76) -- (291.83,83.76) -- (291.83,91.51) -- (293.2,92.88) -- (301.4,92.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,83.76) -- (293.2,85.13) -- (301.4,85.13) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,85.13) -- (293.2,92.88) ;
	%Shape: Cube [id:dp19667718756020247] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,97.43) -- (300.03,96.07) -- (291.83,96.07) -- (291.83,103.81) -- (293.2,105.18) -- (301.4,105.18) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,96.07) -- (293.2,97.43) -- (301.4,97.43) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,97.43) -- (293.2,105.18) ;
	
	%Shape: Circle [id:dp735133946453487] 
	\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (13,245) .. controls (13,236.16) and (20.16,229) .. (29,229) .. controls (37.84,229) and (45,236.16) .. (45,245) .. controls (45,253.84) and (37.84,261) .. (29,261) .. controls (20.16,261) and (13,253.84) .. (13,245) -- cycle ;
	%Straight Lines [id:da0026094352257559628] 
	\draw [line width=1.5]    (37,231) -- (199.76,86) ;
	\draw [shift={(202,84)}, rotate = 498.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	%Image [id:dp9923432862838215] 
	\draw (573,85) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/Aerial_Photography_UAV_Icon.eps}};
	%Straight Lines [id:da9900288924323011] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (45,245) -- (490.13,110.87) ;
	\draw [shift={(493,110)}, rotate = 523.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	%Shape: Can [id:dp5603275546978905] 
	\draw  [fill={rgb, 255:red, 182; green, 182; blue, 182 }  ,fill opacity=1 ] (307,155.5) -- (307,204.5) .. controls (307,210.3) and (291.33,215) .. (272,215) .. controls (252.67,215) and (237,210.3) .. (237,204.5) -- (237,155.5) .. controls (237,149.7) and (252.67,145) .. (272,145) .. controls (291.33,145) and (307,149.7) .. (307,155.5) .. controls (307,161.3) and (291.33,166) .. (272,166) .. controls (252.67,166) and (237,161.3) .. (237,155.5) ;
	%Straight Lines [id:da9731338269755474] 
	\draw [line width=1.5]    (310,67) -- (479,73.88) ;
	\draw [shift={(482,74)}, rotate = 182.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	%Shape: Ellipse [id:dp5502667661047622] 
	\draw  [line width=1.5]  (487,84) .. controls (487,68.54) and (524.61,56) .. (571,56) .. controls (617.39,56) and (655,68.54) .. (655,84) .. controls (655,99.46) and (617.39,112) .. (571,112) .. controls (524.61,112) and (487,99.46) .. (487,84) -- cycle ;
	%Shape: Ellipse [id:dp6580347360005938] 
	\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (496.16,122.14) .. controls (489.13,108.36) and (516.95,80.11) .. (558.29,59.05) .. controls (599.62,37.99) and (638.82,32.09) .. (645.84,45.86) .. controls (652.87,59.64) and (625.05,87.89) .. (583.71,108.95) .. controls (542.38,130.01) and (503.18,135.91) .. (496.16,122.14) -- cycle ;
	%Shape: Ellipse [id:dp5302473913514059] 
	\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (645.84,122.14) .. controls (638.82,135.91) and (599.62,130.01) .. (558.29,108.95) .. controls (516.95,87.89) and (489.13,59.64) .. (496.16,45.86) .. controls (503.18,32.09) and (542.38,37.99) .. (583.71,59.05) .. controls (625.05,80.11) and (652.87,108.36) .. (645.84,122.14) -- cycle ;
	
	% Text Node
	\draw (29.01,245.5) node   [align=left] {S};
	% Text Node
	\draw (272.1,185.5) node   [align=left] {Obstracle};
	% Text Node
	\draw (254.51,17.5) node   [align=left] {RIS};
	
	
\end{tikzpicture}



==> images/coordinates.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,315); %set diagram left start at 0, and has height of 315
	
	%Straight Lines [id:da7151421556757585] 
	\draw    (91,141) -- (258,141) ;
	\draw [shift={(260,141)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da37531955591325183] 
	\draw    (91,141) -- (91,11) ;
	\draw [shift={(91,9)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6696920117349392] 
	\draw    (91,141) -- (2.42,228.59) ;
	\draw [shift={(1,230)}, rotate = 315.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Parallelogram [id:dp3817946153894012] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=0.3 ] (52.49,122.09) -- (131.53,41.77) -- (130.47,162.53) -- (51.43,242.85) -- cycle ;
	%Shape: Cube [id:dp5593892775809486] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (69.06,117.86) -- (68.16,116.83) -- (62.41,122.68) -- (62.11,134.03) -- (63.02,135.06) -- (68.76,129.21) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (62.41,122.68) -- (63.31,123.71) -- (69.06,117.86) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (63.31,123.71) -- (63.02,135.06) ;
	%Shape: Cube [id:dp7068061773816043] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (68.61,135.22) -- (67.7,134.2) -- (61.95,140.04) -- (61.66,151.4) -- (62.56,152.43) -- (68.31,146.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (61.95,140.04) -- (62.86,141.07) -- (68.61,135.22) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (62.86,141.07) -- (62.56,152.43) ;
	%Shape: Cube [id:dp3445244300960464] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (68.15,152.59) -- (67.25,151.56) -- (61.5,157.41) -- (61.2,168.76) -- (62.11,169.79) -- (67.86,163.94) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (61.5,157.41) -- (62.4,158.44) -- (68.15,152.59) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (62.4,158.44) -- (62.11,169.79) ;
	%Shape: Cube [id:dp8140598817948552] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (67.66,171.29) -- (66.76,170.26) -- (61.01,176.11) -- (60.71,187.46) -- (61.62,188.49) -- (67.37,182.64) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (61.01,176.11) -- (61.91,177.14) -- (67.66,171.29) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (61.91,177.14) -- (61.62,188.49) ;
	%Shape: Cube [id:dp8635427156798132] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (67.21,188.65) -- (66.3,187.62) -- (60.55,193.47) -- (60.26,204.83) -- (61.16,205.85) -- (66.91,200) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (60.55,193.47) -- (61.46,194.5) -- (67.21,188.65) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (61.46,194.5) -- (61.16,205.85) ;
	%Shape: Cube [id:dp48639696182292425] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (66.74,206.68) -- (65.83,205.65) -- (60.08,211.5) -- (59.79,222.86) -- (60.69,223.89) -- (66.44,218.04) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (60.08,211.5) -- (60.99,212.53) -- (66.74,206.68) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (60.99,212.53) -- (60.69,223.89) ;
	%Shape: Cube [id:dp04733701681055713] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (80.24,106.49) -- (79.33,105.46) -- (73.59,111.31) -- (73.29,122.66) -- (74.19,123.69) -- (79.94,117.84) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (73.59,111.31) -- (74.49,112.34) -- (80.24,106.49) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (74.49,112.34) -- (74.19,123.69) ;
	%Shape: Cube [id:dp573969111991333] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (79.78,123.85) -- (78.88,122.82) -- (73.13,128.67) -- (72.83,140.02) -- (73.74,141.05) -- (79.49,135.2) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (73.13,128.67) -- (74.04,129.7) -- (79.78,123.85) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (74.04,129.7) -- (73.74,141.05) ;
	%Shape: Cube [id:dp7965892949667748] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (79.33,141.21) -- (78.42,140.18) -- (72.68,146.03) -- (72.38,157.39) -- (73.28,158.42) -- (79.03,152.57) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (72.68,146.03) -- (73.58,147.06) -- (79.33,141.21) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (73.58,147.06) -- (73.28,158.42) ;
	%Shape: Cube [id:dp8495009543733889] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (78.84,159.91) -- (77.93,158.88) -- (72.19,164.73) -- (71.89,176.09) -- (72.79,177.12) -- (78.54,171.27) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (72.19,164.73) -- (73.09,165.76) -- (78.84,159.91) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (73.09,165.76) -- (72.79,177.12) ;
	%Shape: Cube [id:dp23209776449840902] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (78.39,177.28) -- (77.48,176.25) -- (71.73,182.1) -- (71.43,193.45) -- (72.34,194.48) -- (78.09,188.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (71.73,182.1) -- (72.64,183.13) -- (78.39,177.28) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (72.64,183.13) -- (72.34,194.48) ;
	%Shape: Cube [id:dp36795231519551774] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (77.91,195.31) -- (77.01,194.28) -- (71.26,200.13) -- (70.96,211.48) -- (71.87,212.51) -- (77.62,206.66) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (71.26,200.13) -- (72.17,201.16) -- (77.91,195.31) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (72.17,201.16) -- (71.87,212.51) ;
	%Shape: Cube [id:dp5268274413079319] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (91.4,95.78) -- (90.49,94.75) -- (84.75,100.6) -- (84.45,111.95) -- (85.35,112.98) -- (91.1,107.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (84.75,100.6) -- (85.65,101.63) -- (91.4,95.78) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (85.65,101.63) -- (85.35,112.98) ;
	%Shape: Cube [id:dp5935503612830675] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (90.94,113.14) -- (90.04,112.11) -- (84.29,117.96) -- (83.99,129.32) -- (84.9,130.35) -- (90.65,124.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (84.29,117.96) -- (85.2,118.99) -- (90.94,113.14) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (85.2,118.99) -- (84.9,130.35) ;
	%Shape: Cube [id:dp03318179832844126] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (90.49,130.51) -- (89.58,129.48) -- (83.84,135.33) -- (83.54,146.68) -- (84.44,147.71) -- (90.19,141.86) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (83.84,135.33) -- (84.74,136.36) -- (90.49,130.51) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (84.74,136.36) -- (84.44,147.71) ;
	%Shape: Cube [id:dp2993674069574068] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (90,149.21) -- (89.09,148.18) -- (83.35,154.03) -- (83.05,165.38) -- (83.95,166.41) -- (89.7,160.56) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (83.35,154.03) -- (84.25,155.06) -- (90,149.21) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (84.25,155.06) -- (83.95,166.41) ;
	%Shape: Cube [id:dp3980373298839599] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (89.55,166.57) -- (88.64,165.54) -- (82.89,171.39) -- (82.59,182.74) -- (83.5,183.77) -- (89.25,177.92) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (82.89,171.39) -- (83.8,172.42) -- (89.55,166.57) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (83.8,172.42) -- (83.5,183.77) ;
	%Shape: Cube [id:dp5704600491138632] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (89.07,184.6) -- (88.17,183.57) -- (82.42,189.42) -- (82.12,200.78) -- (83.03,201.81) -- (88.78,195.96) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (82.42,189.42) -- (83.32,190.45) -- (89.07,184.6) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (83.32,190.45) -- (83.03,201.81) ;
	%Shape: Cube [id:dp24505028563643405] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (102.9,84.08) -- (101.99,83.05) -- (96.24,88.9) -- (95.94,100.25) -- (96.85,101.28) -- (102.6,95.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (96.24,88.9) -- (97.15,89.93) -- (102.9,84.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (97.15,89.93) -- (96.85,101.28) ;
	%Shape: Cube [id:dp8400933126144583] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (102.44,101.44) -- (101.54,100.42) -- (95.79,106.27) -- (95.49,117.62) -- (96.4,118.65) -- (102.14,112.8) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (95.79,106.27) -- (96.69,107.29) -- (102.44,101.44) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (96.69,107.29) -- (96.4,118.65) ;
	%Shape: Cube [id:dp6343331689860965] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (101.99,118.81) -- (101.08,117.78) -- (95.33,123.63) -- (95.04,134.98) -- (95.94,136.01) -- (101.69,130.16) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (95.33,123.63) -- (96.24,124.66) -- (101.99,118.81) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (96.24,124.66) -- (95.94,136.01) ;
	%Shape: Cube [id:dp10159497682235608] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (101.5,137.51) -- (100.59,136.48) -- (94.84,142.33) -- (94.55,153.68) -- (95.45,154.71) -- (101.2,148.86) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (94.84,142.33) -- (95.75,143.36) -- (101.5,137.51) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (95.75,143.36) -- (95.45,154.71) ;
	%Shape: Cube [id:dp9677694215759578] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (101.04,154.87) -- (100.14,153.84) -- (94.39,159.69) -- (94.09,171.05) -- (95,172.07) -- (100.74,166.22) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (94.39,159.69) -- (95.29,160.72) -- (101.04,154.87) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (95.29,160.72) -- (95,172.07) ;
	%Shape: Cube [id:dp3521188160405002] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (100.57,172.9) -- (99.66,171.87) -- (93.92,177.72) -- (93.62,189.08) -- (94.52,190.11) -- (100.27,184.26) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (93.92,177.72) -- (94.82,178.75) -- (100.57,172.9) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (94.82,178.75) -- (94.52,190.11) ;
	%Shape: Cube [id:dp5050265997760124] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (114.07,72.71) -- (113.17,71.68) -- (107.42,77.53) -- (107.12,88.88) -- (108.03,89.91) -- (113.78,84.06) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (107.42,77.53) -- (108.32,78.56) -- (114.07,72.71) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (108.32,78.56) -- (108.03,89.91) ;
	%Shape: Cube [id:dp11961540856720743] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (113.62,90.07) -- (112.71,89.04) -- (106.96,94.89) -- (106.67,106.24) -- (107.57,107.27) -- (113.32,101.42) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.96,94.89) -- (107.87,95.92) -- (113.62,90.07) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (107.87,95.92) -- (107.57,107.27) ;
	%Shape: Cube [id:dp6711774114600524] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (113.16,107.43) -- (112.26,106.41) -- (106.51,112.26) -- (106.21,123.61) -- (107.12,124.64) -- (112.87,118.79) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.51,112.26) -- (107.42,113.28) -- (113.16,107.43) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (107.42,113.28) -- (107.12,124.64) ;
	%Shape: Cube [id:dp7864496093712714] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (112.67,126.13) -- (111.77,125.11) -- (106.02,130.95) -- (105.72,142.31) -- (106.63,143.34) -- (112.38,137.49) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.02,130.95) -- (106.93,131.98) -- (112.67,126.13) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.93,131.98) -- (106.63,143.34) ;
	%Shape: Cube [id:dp4815120816981264] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (112.22,143.5) -- (111.31,142.47) -- (105.57,148.32) -- (105.27,159.67) -- (106.17,160.7) -- (111.92,154.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (105.57,148.32) -- (106.47,149.35) -- (112.22,143.5) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.47,149.35) -- (106.17,160.7) ;
	%Shape: Cube [id:dp8689550666079882] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (111.75,161.53) -- (110.84,160.5) -- (105.09,166.35) -- (104.8,177.7) -- (105.7,178.73) -- (111.45,172.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (105.09,166.35) -- (106,167.38) -- (111.75,161.53) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106,167.38) -- (105.7,178.73) ;
	%Shape: Cube [id:dp39549598099413963] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (125.25,61.33) -- (124.34,60.3) -- (118.6,66.15) -- (118.3,77.51) -- (119.2,78.54) -- (124.95,72.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (118.6,66.15) -- (119.5,67.18) -- (125.25,61.33) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (119.5,67.18) -- (119.2,78.54) ;
	%Shape: Cube [id:dp7889192638580056] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (124.8,78.7) -- (123.89,77.67) -- (118.14,83.52) -- (117.84,94.87) -- (118.75,95.9) -- (124.5,90.05) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (118.14,83.52) -- (119.05,84.55) -- (124.8,78.7) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (119.05,84.55) -- (118.75,95.9) ;
	%Shape: Cube [id:dp39675328570669866] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (124.34,96.06) -- (123.44,95.03) -- (117.69,100.88) -- (117.39,112.23) -- (118.3,113.26) -- (124.04,107.41) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.69,100.88) -- (118.59,101.91) -- (124.34,96.06) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (118.59,101.91) -- (118.3,113.26) ;
	%Shape: Cube [id:dp04472275408197435] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (123.85,114.76) -- (122.95,113.73) -- (117.2,119.58) -- (116.9,130.93) -- (117.81,131.96) -- (123.55,126.11) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.2,119.58) -- (118.1,120.61) -- (123.85,114.76) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (118.1,120.61) -- (117.81,131.96) ;
	%Shape: Cube [id:dp16240528572279178] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (123.4,132.12) -- (122.49,131.1) -- (116.74,136.94) -- (116.45,148.3) -- (117.35,149.33) -- (123.1,143.48) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (116.74,136.94) -- (117.65,137.97) -- (123.4,132.12) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.65,137.97) -- (117.35,149.33) ;
	%Shape: Cube [id:dp8895700878262802] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (122.92,150.16) -- (122.02,149.13) -- (116.27,154.98) -- (115.97,166.33) -- (116.88,167.36) -- (122.63,161.51) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (116.27,154.98) -- (117.18,156) -- (122.92,150.16) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.18,156) -- (116.88,167.36) ;
	
	%Image [id:dp7866515776349319] 
	\draw (545.5,197.5) node  {\includegraphics[width=45.75pt,height=45.75pt]{images/Aerial_Photography_UAV_Icon.eps}};
	%Straight Lines [id:da9762244411734684] 
	\draw    (545,197) -- (651,197) ;
	\draw [shift={(653,197)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da025291555081126127] 
	\draw    (545,197) -- (545,107) ;
	\draw [shift={(545,105)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7586115980236412] 
	\draw    (545,197) -- (479.41,262.59) ;
	\draw [shift={(478,264)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Parallelogram [id:dp5620776715485143] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (508.75,193.34) -- (581.96,118.95) -- (581.25,200.66) -- (508.04,275.05) -- cycle ;
	%Curve Lines [id:da7507822093875862] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (615,93) .. controls (607.16,123.38) and (616.61,128.79) .. (587.81,133.7) ;
	\draw [shift={(586,134)}, rotate = 350.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5444357286774408] 
	\draw    (94.84,142.33) -- (523,196) ;
	%Shape: Triangle [id:dp4828212160710552] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 206; green, 47; blue, 67 }  ,fill opacity=0.5 ] (91,141) -- (540.37,189.61) -- (538.39,205.36) -- cycle ;
	%Straight Lines [id:da7259195475993288] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (523,196) -- (523,242) ;
	%Straight Lines [id:da1804508767063986] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (545,197) -- (523,242) ;
	%Curve Lines [id:da6821625192327028] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (581.25,200.66) .. controls (572.37,233.63) and (559.11,229.42) .. (535.95,228.14) ;
	\draw [shift={(533,228)}, rotate = 2.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (15.63,-4.7) .. controls (9.94,-1.99) and (4.73,-0.43) .. (0,0) .. controls (4.73,0.43) and (9.94,1.99) .. (15.63,4.7)   ;
	%Curve Lines [id:da43689063098850434] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (544,162) .. controls (522.77,159.1) and (518.3,167.38) .. (505.43,187.74) ;
	\draw [shift={(504,190)}, rotate = 302.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (15.63,-4.7) .. controls (9.94,-1.99) and (4.73,-0.43) .. (0,0) .. controls (4.73,0.43) and (9.94,1.99) .. (15.63,4.7)   ;
	%Curve Lines [id:da41105536722042757] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (545,197) .. controls (611,172.37) and (610.04,216.64) .. (607.13,255.24) ;
	\draw [shift={(607,257)}, rotate = 274.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8419383320191682] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (91,205) -- (91,300) ;
	%Straight Lines [id:da02703936443757149] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (545,242) -- (545,301) ;
	%Straight Lines [id:da7373948820938536] 
	\draw    (93,294) -- (544,294) ;
	\draw [shift={(546,294)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(91,294)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (261.22,150.2) node    {$x$};
	% Text Node
	\draw (9.22,239.2) node    {$y$};
	% Text Node
	\draw (79.22,14.2) node    {$z$};
	% Text Node
	\draw (646.22,216.2) node    {$x^{'}$};
	% Text Node
	\draw (473,265.2) node    {$y^{'}$};
	% Text Node
	\draw (529,112.2) node    {$z^{'}$};
	% Text Node
	\draw (603.89,71) node   [align=left] {\begin{minipage}[lt]{70.57pt}\setlength\topsep{0pt}
			\begin{center}
				UAV reception \\plane
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (570.22,236.2) node    {$\theta $};
	% Text Node
	\draw (521.66,149.2) node    {$\phi $};
	% Text Node
	\draw (544,256.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{d} =( d_{x} ,d_{y} ,d_{z})$};
	% Text Node
	\draw (326,274.4) node [anchor=north west][inner sep=0.75pt]    {$L_{2}$};
	
	
\end{tikzpicture}
